ESPARGOS: An Ultra Low-Cost, Realtime-Capable Multi-Antenna WiFi Channel Sounder

Multi-antenna channel sounding is a technique for measuring the propagation characteristics of electromagnetic waves that is commonly employed for parameterizing channel models. Channel sounders are usually custom-built from many Software Defined Radio receivers, making them expensive to procure and difficult to operate, which constrains the set of users to a few specialized scientific institutions and industrial research laboratories. Recent developments in Joint Communications and Sensing (JCaS) extend the possible uses of channel data to applications like human activity recognition, human presence detection, user localization and wireless Channel Charting, all of which are of great interest to security researchers, experts in industrial automation and others. However, due to a lack of affordable, easy-to-use and commercially available multi-antenna channel sounders, those scientific communities can be hindered by their lack of access to wireless channel measurements. To lower the barrier to entry for channel sounding, we develop an ultra low-cost measurement hardware platform based on mass-produced WiFi chips, which is easily affordable to research groups and even hobbyists.

==> fig/pll.tikz <==
\begin{circuitikz}
    \ctikzset{bipoles/thickness=2}
	\tikzset{sigblock/.style={minimum width = 1cm, minimum height = 1cm, thick, align = left, font = \small}}

	\node (xorect) at (0, 0) {$f_\mathrm{ref}$};

	\node (divider) [sigblock, draw, right = 0.5cm of xorect, font = \Large] {$\sfrac{1}{r}$};

	\node (pfd) [mixer, draw, right = 1cm of divider] {};
	\node [above = 0.1cm of pfd, align = center] {Phase\\Detector};
	\node (vco) [oscillator, draw, right = 2.5cm of pfd] {};
	\node [above = 0.1cm of vco] {VCO};
	\node (plldiv) [sigblock, draw, below = 0.7cm of vco, xshift = -2cm, font = \Large] {$\sfrac{1}{n}$};
	\node (out) [right = 0.5cm of vco] {$f_\mathrm{c}$};

	\draw [-latex] (xorect) -- (divider);
	\draw [-latex] (divider.east) to[short, l=$f_\mathrm{d}$] (pfd.west);
	\draw [-latex] (pfd.east) to[lowpass, name=lpf] (vco.west);
	\draw [-latex] (vco.south) |- (plldiv.east);
	\draw [-latex] (plldiv.west) -| (pfd.south);
	\draw [-latex] (vco.east) -- (out.west);
\end{circuitikz}
